Weak Secrecy in the Multi-Way Untrusted Relay Channel with Compute-and-Forward

We investigate the problem of secure communications in a Gaussian multi-way relay channel applying the compute-and-forward scheme using nested lattice codes. All nodes employ half-duplex operation and can exchange confidential messages only via an untrusted relay. The relay is assumed to be honest but curious, i.e., an eavesdropper that conforms to the system rules and applies the intended relaying scheme. We start with the general case of the single-input multiple-output (SIMO) L-user multi-way relay channel and provide an achievable secrecy rate region under a weak secrecy criterion. We show that the securely achievable sum rate is equivalent to the difference between the computation rate and the multiple access channel (MAC) capacity. Particularly, we show that all nodes must encode their messages such that the common computation rate tuple falls outside the MAC capacity region of the relay. We provide results for the single-input single-output (SISO) and the multiple-input single-input (MISO) L-user multi-way relay channel as well as the two-way relay channel. We discuss these results and show the dependency between channel realization and achievable secrecy rate. We further compare our result to available results in the literature for different schemes and show that the proposed scheme operates close to the compute-and-forward rate without secrecy.

==> figures/2-user-channel-histogram.tikz <==
\tikzsetnextfilename{2-user-channel-histogram}

\begin{subfigure}[t]{0.47\linewidth}
  \centering
  \begin{tikzpicture}[>=latex]
    
    \tikzpicturedependsonfile{./figures/2-user-channel-histogram.tikz}

    \pgfplotstableread{./figures/2-user-channel-histogram-5dB-6-antennas.csv}\kuserchanneli
    \pgfplotstableread{./figures/2-user-channel-histogram-5dB-3-antennas.csv}\kuserchannelii
    % \pgfplotstableread{./figures/l-user-channel-histogram-15dB.csv}\kuserchanneliii
    % \pgfplotstableread{./figures/l-user-channel-histogram-20dB.csv}\kuserchanneliv

    \begin{axis}[
      enlarge x limits=0.4,
      enlarge y limits={upper,value=0.2},
      ybar,
      ymin=0,
      ymax=100,
      xtick={},
      xticklabels={},
      xtick={1,2,3},
      xticklabels={MISO,SISO,SIMO},
      x tick label style={
        font=\small,
        rotate=45,
        anchor=east,
      },
      y tick label style={
        font=\small,
      },
      bar width=5pt,
      height=5cm,
      width=4.0cm,
      legend style={
        at={(0.5,-0.3)},
        anchor=north,
        legend columns=-1,
        cells={
          anchor=west,
          font=\scriptsize,
        },
        % legend pos=north west,
      },
      ylabel={\small \% channel realizations with $R_s > 0$},
      ylabel style={yshift=-0.4cm},
      % xlabel={\small \% channel realizations with $R_s > 0$},
      nodes near coords={\tiny \pgfmathprintnumber{\pgfplotspointmeta}},
      nodes near coords align=vertical,
      every node near coord/.append style={rotate=90, anchor=west}
      ]
      
      \addplot table[x=type,y=decodable_percent] {\kuserchanneli};
      \addplot table[x=type,y=decodable_percent] {\kuserchannelii};

      \legend{6 antennas, 3 antennas}

    \end{axis}

  \end{tikzpicture}
  \caption{Percentage of channel realizations resulting in positive secrecy rates}
\end{subfigure}
%
% \quad
\tikzsetnextfilename{2-user-channel-histogram-rate}
%
\begin{subfigure}[t]{0.47\linewidth}
  \centering
  \begin{tikzpicture}[>=latex]
    
    \tikzpicturedependsonfile{./figures/2-user-channel-histogram.tikz}

    \pgfplotstableread{./figures/2-user-channel-histogram-5dB-6-antennas.csv}\kuserchanneli
    \pgfplotstableread{./figures/2-user-channel-histogram-5dB-3-antennas.csv}\kuserchannelii

    \begin{axis}[
      enlarge x limits=0.4,
      ybar,
      ymin=0,
      ymax=3,
      ytick={0,0.5,...,2.5},
      xtick={1,2,3},
      xticklabels={MISO,SISO,SIMO},
      x tick label style={
        font=\small,
        rotate=45,
        anchor=east,
      },
      y tick label style={
        font=\small,
      },
      bar width=5pt,
      height=5cm,
      width=4.0cm,
      legend style={
        at={(0.5,-0.3)},
        anchor=north,
        legend columns=-1,
        cells={
          anchor=west,
          font=\scriptsize,
        },
      },
      ylabel={\small Average secrecy rate $R_s$ [bit/cu]},
      ylabel style={yshift=-0.4cm},
      nodes near coords={\tiny \pgfmathprintnumber{\pgfplotspointmeta}},
      nodes near coords align=vertical,
      every node near coord/.append style={rotate=90, anchor=west}
      ]
      
      \addplot table[x=type,y=avg_secrecy_rate] {\kuserchanneli};
      \addplot table[x=type,y=avg_secrecy_rate] {\kuserchannelii};

      \legend{6 antennas, 3 antennas}

    \end{axis}

  \end{tikzpicture}
  \caption{Average secrecy rate over all positive rates}
\end{subfigure}


==> figures/l-user-channel-histogram.tikz <==
\tikzsetnextfilename{l-user-channel-histogram}

\begin{tikzpicture}[>=latex]
  
  \tikzpicturedependsonfile{./figures/l-user-channel-histogram.tikz}

  \pgfplotstableread{./figures/l-user-channel-histogram-5dB.csv}\kuserchanneli
  \pgfplotstableread{./figures/l-user-channel-histogram-10dB.csv}\kuserchannelii
  \pgfplotstableread{./figures/l-user-channel-histogram-15dB.csv}\kuserchanneliii
  \pgfplotstableread{./figures/l-user-channel-histogram-20dB.csv}\kuserchanneliv

  \begin{axis}[
    enlarge y limits=0.3,
    xbar,
    bar width=5pt,
    xmin=0,
    xmax=65,
    ymin=2,
    ymax=4,
    height=5cm,
    width=8cm,
    ytick={2,3,4},
    legend style={
      cells={anchor=west},
      legend pos=north east,
    },
    ylabel={\small Number of users},
    xlabel={\small \% channel realizations with $R_s > 0$},
    nodes near coords={\tiny \pgfmathprintnumber{\pgfplotspointmeta}},
    nodes near coords align=horizontal,
    ]
    
    \addplot table[y=dimension,x=decodable_percent] {\kuserchanneli};
    \addlegendentry{\small $\tfrac{P}{\sigma^2} = 5$dB}

    \addplot table[y=dimension,x=decodable_percent] {\kuserchannelii};
    \addlegendentry{\small $\tfrac{P}{\sigma^2} = 10$dB}

    \addplot table[y=dimension,x=decodable_percent] {\kuserchanneliii};
    \addlegendentry{\small $\tfrac{P}{\sigma^2} = 15$dB}

    \addplot table[y=dimension,x=decodable_percent] {\kuserchanneliv};
    \addlegendentry{\small $\tfrac{P}{\sigma^2} = 20$dB}
    

  \end{axis}

\end{tikzpicture}

==> figures/l-user-relay-channel.tikz <==
\tikzsetnextfilename{l-user-relay-channel}
\begin{tikzpicture}[>=latex]

  \tikzpicturedependsonfile{figures/l-user-relay-channel.tikz}
  \tikzset{
    nn/.style={
      draw,
      circle,
      inner sep=0,
      minimum size=2em,
    }
  }


  % MAC Phase
  \begin{scope}
    \node at (0,1.5) {1. Phase: MAC};
    \node[nn](n1) at (0,0) {$R$};
    \node[nn](n2) at (150:1.5) {$1$};
    \node[nn](n3) at (30:1.5) {$2$};
    \node[nn](n4) at (-90:1.5) {$L$};
    \node[rotate=-30](n5) at (-30:1) {$\vdots$};

    \draw[->] (n2) -- node[above] {$h_1$} (n1);
    \draw[->] (n3) -- node[above] {$h_2$} (n1);
    \draw[->] (n4) -- node[left] {$h_L$} (n1);
  \end{scope}

  % BC Phases
  \begin{scope}[xshift=4cm]
    \node at (0,1.5) {2.-L. Phase: BC};
    \node[nn](n1) at (0,0) {$R$};
    \node[nn](n2) at (150:1.5) {$1$};
    \node[nn](n3) at (30:1.5) {$2$};
    \node[nn](n4) at (-90:1.5) {$L$};
    \node[rotate=-30](n5) at (-30:1) {$\vdots$};

    \draw[<-] (n2) -- node[above] {$h_1$} (n1);
    \draw[<-] (n3) -- node[above] {$h_2$} (n1);
    \draw[<-] (n4) -- node[left] {$h_L$} (n1);
  \end{scope}
  
\end{tikzpicture}

==> figures/mac-region-0.8-0.5-10-power-allocation.tikz <==
\tikzsetnextfilename{mac-region-0.8-0.5-10-power-allocation}

\begin{tikzpicture}[>=latex,scale=0.8]

  \tikzpicturedependsonfile{figures/mac-region-0.8-0.5-10-power-allocation.tikz}

  \draw[color=black!30,xstep=0.554107704688271,ystep=0.554107704688271] (0,0) grid (8.31161557032407,5.54107704688271); 

  \tikzset{tick-node/.style={fill=white,inner sep=1pt}}
  \draw[<->,thick] (0,6.0) |- (8.8,0);

  \node[rotate=90] at (-1.0,3.0) {$R_2$ [bit/cu]};
  \node[] at (4.4,-1.0) {$R_1$ [bit/cu]};

\draw (0.554107704688271,2pt) -- (0.554107704688271,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.1};
\draw (1.10821540937654,2pt) -- (1.10821540937654,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.2};
\draw (1.66232311406481,2pt) -- (1.66232311406481,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.3};
\draw (2.21643081875309,2pt) -- (2.21643081875309,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.4};
\draw (2.77053852344136,2pt) -- (2.77053852344136,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.5};
\draw (3.32464622812963,2pt) -- (3.32464622812963,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.6};
\draw (3.87875393281790,2pt) -- (3.87875393281790,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.7};
\draw (4.43286163750617,2pt) -- (4.43286163750617,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.8};
\draw (4.98696934219444,2pt) -- (4.98696934219444,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.9};
\draw (5.54107704688271,2pt) -- (5.54107704688271,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1};
\draw (6.09518475157098,2pt) -- (6.09518475157098,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.1};
\draw (6.64929245625925,2pt) -- (6.64929245625925,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.2};
\draw (7.20340016094753,2pt) -- (7.20340016094753,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.3};
\draw (7.75750786563580,2pt) -- (7.75750786563580,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.4};
\draw (8.31161557032407,2pt) -- (8.31161557032407,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.5};

\draw (2pt,0.554107704688271) -- (-2pt,0.554107704688271) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.1};
\draw (2pt,1.10821540937654) -- (-2pt,1.10821540937654) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.2};
\draw (2pt,1.66232311406481) -- (-2pt,1.66232311406481) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.3};
\draw (2pt,2.21643081875309) -- (-2pt,2.21643081875309) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.4};
\draw (2pt,2.77053852344136) -- (-2pt,2.77053852344136) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.5};
\draw (2pt,3.32464622812963) -- (-2pt,3.32464622812963) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.6};
\draw (2pt,3.87875393281790) -- (-2pt,3.87875393281790) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.7};
\draw (2pt,4.43286163750617) -- (-2pt,4.43286163750617) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.8};
\draw (2pt,4.98696934219444) -- (-2pt,4.98696934219444) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.9};
\draw (2pt,5.54107704688271) -- (-2pt,5.54107704688271) node[tick-node,anchor=east,xshift=-1pt] {\tiny 1};

\path[draw,dashdotted] (0,5.0073) -- (4.1560,5.0073) -- (8.0000,1.1634) -- (8.0000,0);

\node[cross out,anchor=center,draw=black,minimum size=0.3em,inner sep=0,label=right:{\tiny (2, 1)}] at (2.4228,2.4228) {};
\node[cross out,anchor=center,draw=black,minimum size=0.3em,inner sep=0,label=above:{\tiny (1, 0)}] at (4.1560,0.0000) {};
\node[cross out,anchor=center,draw=black,minimum size=0.3em,inner sep=0,label=left:{\tiny (1, 1)}] at (4.9077,4.9077) {};
\node[cross out,anchor=center,draw=black,minimum size=0.3em,inner sep=0,label=right:{\tiny (0, 1)}] at (0.0000,1.1634) {};

\path[draw,blue] (0,5.0073) -- (3.5126,5.0073) -- (7.1135,1.4064) -- (7.1135,0);

\node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=right:{\tiny (0, 1)}] at (0.0000,1.4064) {};
\node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=above:{\tiny (1, 0)}] at (3.5126,0.0000) {};
\node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=right:{\tiny (1, 1)}] at (5.0073,5.0073) {};
\node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=right:{\tiny (2, 1)}] at (1.4335,1.4335) {};

\end{tikzpicture}


==> figures/mac-region-0.8-0.5-10.tikz <==
\tikzsetnextfilename{mac-region-0.8-0.5-10}
\begin{tikzpicture}[>=latex,scale=0.8]

  \tikzpicturedependsonfile{figures/mac-region-0.8-0.5-10.tikz}

  \tikzset{tick-node/.style={fill=white,inner sep=1pt}}

  \draw[color=black!30,xstep=0.554107704688271,ystep=0.554107704688271] (0,0) grid (8.31161557032407,5.54107704688271);

  \draw[<->,thick] (0,6.3) node (yaxis) [left] {$R_2$} |- (8.8,0) node (xaxis) [below] {$R_1$};

  \draw[-,thick] (0,0.0) |- (0.0,0);
  \draw (0.554107704688271,2pt) -- (0.554107704688271,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.1};
  \draw (1.10821540937654,2pt) -- (1.10821540937654,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.2};
  \draw (1.66232311406481,2pt) -- (1.66232311406481,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.3};
  \draw (2.21643081875309,2pt) -- (2.21643081875309,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.4};
  \draw (2.77053852344136,2pt) -- (2.77053852344136,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.5};
  \draw (3.32464622812963,2pt) -- (3.32464622812963,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.6};
  \draw (3.87875393281790,2pt) -- (3.87875393281790,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.7};
  \draw (4.43286163750617,2pt) -- (4.43286163750617,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.8};
  \draw (4.98696934219444,2pt) -- (4.98696934219444,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.9};
  \draw (5.54107704688271,2pt) -- (5.54107704688271,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1};
  \draw (6.09518475157098,2pt) -- (6.09518475157098,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.1};
  \draw (6.64929245625925,2pt) -- (6.64929245625925,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.2};
  \draw (7.20340016094753,2pt) -- (7.20340016094753,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.3};
  \draw (7.75750786563580,2pt) -- (7.75750786563580,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.4};
  \draw (8.31161557032407,2pt) -- (8.31161557032407,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.5};

  \draw (2pt,0.554107704688271) -- (-2pt,0.554107704688271) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.1};
  \draw (2pt,1.10821540937654) -- (-2pt,1.10821540937654) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.2};
  \draw (2pt,1.66232311406481) -- (-2pt,1.66232311406481) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.3};
  \draw (2pt,2.21643081875309) -- (-2pt,2.21643081875309) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.4};
  \draw (2pt,2.77053852344136) -- (-2pt,2.77053852344136) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.5};
  \draw (2pt,3.32464622812963) -- (-2pt,3.32464622812963) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.6};
  \draw (2pt,3.87875393281790) -- (-2pt,3.87875393281790) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.7};
  \draw (2pt,4.43286163750617) -- (-2pt,4.43286163750617) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.8};
  \draw (2pt,4.98696934219444) -- (-2pt,4.98696934219444) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.9};
  \draw (2pt,5.54107704688271) -- (-2pt,5.54107704688271) node[tick-node,anchor=east,xshift=-1pt] {\tiny 1};
  % \draw (2pt,6.09518475157098) -- (-2pt,6.09518475157098) node[tick-node,anchor=east,xshift=-1pt] {\tiny 1.1};
  % \draw (2pt,6.64929245625925) -- (-2pt,6.64929245625925) node[tick-node,anchor=east,xshift=-1pt] {\tiny 1.2};
  % \draw (2pt,7.20340016094753) -- (-2pt,7.20340016094753) node[tick-node,anchor=east,xshift=-1pt] {\tiny 1.3};
  % \draw (2pt,7.75750786563580) -- (-2pt,7.75750786563580) node[tick-node,anchor=east,xshift=-1pt] {\tiny 1.4};
  \path[draw,blue] (0,5.0073) -- (4.1560,5.0073) -- (8.0000,1.1634) -- (8.0000,0);
  \node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=right:{\tiny (0, 1)}] at (0.0000,1.1634) {};
  \node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=above:{\tiny (1, 0)}] at (4.1560,0.0000) {};
  \node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=right:{\tiny (1, 1)}] at (4.9077,4.9077) {};
  \node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=right:{\tiny (2, 1)}] at (2.4228,2.4228) {};

\end{tikzpicture}

==> figures/mac-region-0.9-0.8-10.tikz <==
\tikzsetnextfilename{mac-region-0.9-0.8-10}
\begin{tikzpicture}[>=latex,scale=0.8]

  \tikzpicturedependsonfile{figures/mac-region-0.9-0.8-10.tikz}

  \draw[color=black!30,xstep=0.502218149204879,ystep=0.502218149204879] (0,0) grid (8.53770853648295,7.53327223807319);

  \tikzset{tick-node/.style={fill=white,inner sep=1pt}}
  \draw[<->,thick] (0,8.0) |- (8.9,0);

  \node[rotate=90] at (-1.0,4.0) {$R_2$ [bit/cu]};
  \node[] at (4.45,-1.0) {$R_1$ [bit/cu]};

  \draw (0.502218149204879,2pt) -- (0.502218149204879,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.1};
  \draw (1.00443629840976,2pt) -- (1.00443629840976,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.2};
  \draw (1.50665444761464,2pt) -- (1.50665444761464,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.3};
  \draw (2.00887259681952,2pt) -- (2.00887259681952,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.4};
  \draw (2.51109074602440,2pt) -- (2.51109074602440,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.5};
  \draw (3.01330889522927,2pt) -- (3.01330889522927,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.6};
  \draw (3.51552704443415,2pt) -- (3.51552704443415,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.7};
  \draw (4.01774519363903,2pt) -- (4.01774519363903,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.8};
  \draw (4.51996334284391,2pt) -- (4.51996334284391,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 0.9};
  \draw (5.02218149204879,2pt) -- (5.02218149204879,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.0};
  \draw (5.52439964125367,2pt) -- (5.52439964125367,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.1};
  \draw (6.02661779045855,2pt) -- (6.02661779045855,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.2};
  \draw (6.52883593966343,2pt) -- (6.52883593966343,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.3};
  \draw (7.03105408886831,2pt) -- (7.03105408886831,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.4};
  \draw (7.53327223807319,2pt) -- (7.53327223807319,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.5};
  \draw (8.03549038727807,2pt) -- (8.03549038727807,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.6};
  \draw (8.53770853648295,2pt) -- (8.53770853648295,-2pt) node[tick-node,anchor=north,yshift=-1pt] {\tiny 1.7};

  \draw (2pt,0.502218149204879) -- (-2pt,0.502218149204879) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.1};
  \draw (2pt,1.00443629840976) -- (-2pt,1.00443629840976) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.2};
  \draw (2pt,1.50665444761464) -- (-2pt,1.50665444761464) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.3};
  \draw (2pt,2.00887259681952) -- (-2pt,2.00887259681952) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.4};
  \draw (2pt,2.51109074602440) -- (-2pt,2.51109074602440) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.5};
  \draw (2pt,3.01330889522927) -- (-2pt,3.01330889522927) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.6};
  \draw (2pt,3.51552704443415) -- (-2pt,3.51552704443415) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.7};
  \draw (2pt,4.01774519363903) -- (-2pt,4.01774519363903) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.8};
  \draw (2pt,4.51996334284391) -- (-2pt,4.51996334284391) node[tick-node,anchor=east,xshift=-1pt] {\tiny 0.9};
  \draw (2pt,5.02218149204879) -- (-2pt,5.02218149204879) node[tick-node,anchor=east,xshift=-1pt] {\tiny 1.0};
  \draw (2pt,5.52439964125367) -- (-2pt,5.52439964125367) node[tick-node,anchor=east,xshift=-1pt] {\tiny 1.1};
  \draw (2pt,6.02661779045855) -- (-2pt,6.02661779045855) node[tick-node,anchor=east,xshift=-1pt] {\tiny 1.2};
  \draw (2pt,6.52883593966343) -- (-2pt,6.52883593966343) node[tick-node,anchor=east,xshift=-1pt] {\tiny 1.3};
  \draw (2pt,7.03105408886831) -- (-2pt,7.03105408886831) node[tick-node,anchor=east,xshift=-1pt] {\tiny 1.4};
  \draw (2pt,7.53327223807319) -- (-2pt,7.53327223807319) node[tick-node,anchor=east,xshift=-1pt] {\tiny 1.5};

  \path[draw,blue] (0,7.2508) -- (2.6785,7.2508) -- (8.0000,1.9293) -- (8.0000,0);

  \node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=right:{\tiny (1, 2)}] at (0.1188,0.1188) {};
  \node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=right:{\tiny (0, 1)}] at (0.0000,1.9293) {};
  \node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=above:{\tiny (1, 0)}] at (2.6785,0.0000) {};

  \path[draw,dashed] (0,7.2415) -- (7.2415,7.2415) -- (7.2415,0);
  \node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=right:{\tiny (1, 1)}] at (7.2415,7.2415) {};

  \path[draw,dashed] (0,1.6241) -- (1.6241,1.6241) -- (1.6241,0);
  \node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=right:{\tiny (2, 1)}] at (1.6241,1.6241) {};


  \path[draw,dashed] (0,2.2193) -- (2.2193,2.2193) -- (2.2193,0);
  \node[circle,anchor=center,fill=red,minimum size=0.3em,inner sep=0,label=right:{\tiny (2, 2)}] at (2.2193,2.2193) {};

  \draw[<->] ($(2.6785,7.2508)!(7.2415,7.2415)!(8.0000,1.9293)$) -- node[above left] {$R_s$} (7.2415,7.2415);


\end{tikzpicture}


==> figures/nested-lattice-chain.tikz <==
\tikzsetnextfilename{nested-lattice-chain}

\begin{tikzpicture}[scale=0.55]

  \tikzpicturedependsonfile{figures/nested-lattice-chain.tikz}

  \begin{scope}
    \clip[draw=none] (-4.5,-4.5) rectangle (4.5,4.5);

    \fill[black!20] (-1.5,-1.5) rectangle (1.5,1.5);

    % fine lattice
    \begin{scope}[black!70,dotted]
      \foreach \y in {-8,-7,...,8}  {
        \foreach \x in {-8,-7,...,8} {
          \begin{scope}[shift={(\x,\y)}]
            \draw[minimum size=3mm,fill] (0,0) circle(1pt);
            \draw (-0.5,-0.5) rectangle (0.5,0.5); 
          \end{scope}
        }
      }
    \end{scope}

    % binning lattice
    \begin{scope}[blue,thick]
      \foreach \y in {-6,-3,0,3,6}  {
        \foreach \x in {-6,-3,...,6} {
          \begin{scope}[shift={(\x,\y)}]
            \draw[minimum size=3mm,fill] (0,0) circle(2pt);
            \draw (-1.5,-1.5) rectangle (1.5,1.5); 
          \end{scope}
        }
      }
    \end{scope}

    % coarse lattice
    \begin{scope}[brown,thick]
      \foreach \y in {-9,0,9}  {
        \foreach \x in {-9,0,9} {
          \begin{scope}[shift={(\x,\y)}]
            \node[draw,cross out, minimum size=1mm,inner sep=0pt] at (0,0) {};
            \draw (-4.5,-4.5) rectangle (4.5,4.5); 
          \end{scope}
        }
      }
    \end{scope}

  \end{scope}

  \begin{scope}[shift={(5.5,4)},font=\tiny]
    \node[draw,brown,cross out, minimum size=0.5mm,inner sep=0pt] at (-0.25,-0.25) {};
    \draw[brown] (-0.5,-0.5) rectangle (0,0);
    \node[anchor=west,align=left] at (0.25,-0.25) {Coarse lattice $\Lambda_C$ with\\lattice point and voronoi region $\mathcal{V}_C$};

    \draw[blue,minimum size=3mm,fill] (-0.25,-1.25) circle(2pt);
    \draw[blue] (-0.5,-1.0) rectangle (0,-1.5);
    \node[anchor=west,align=left] at (0.25,-1.25) {Lattice $\Lambda_B$ with\\lattice point and voronoi region $\mathcal{V}_B$};

    \draw[black!70,minimum size=3mm,fill] (-0.25,-2.25) circle(1pt);
    \draw[black!70,dotted] (-0.5,-2) rectangle (0,-2.5);
    \node[anchor=west,align=left] at (0.25,-2.25) {Fine lattice $\Lambda_F$ with\\lattice point and voronoi region $\mathcal{V}_F$};

    \fill[black!20] (-0.5,-3) rectangle (0,-3.5);
    \node[anchor=west,align=left] at (0.25,-3.25) {Nested lattice code $\mathcal{L}$};

    \draw[blue] (-0.5,-4) rectangle (0,-4.5);
    \node[anchor=west,align=left] at (0.25,-4.25) {Cosets of $\mathcal{L}$};
  \end{scope}
  
\end{tikzpicture}


==> figures/power-rate-region.tikz <==
\tikzsetnextfilename{power-rate-region}

\begin{tikzpicture}[>=latex]

  \tikzpicturedependsonfile{figures/power-rate-region.tikz}

  \pgfplotstableread{./figures/power-rate-region.csv}\powerrateregion
  
  \begin{axis} [
    grid=major,
    xmin=0,
    xmax=30,
    ymin=0,
    ymax=6,
    xtick={0,2,...,30},
    ytick={0,0.2,...,6.0},
    % xmax=4,
    % xmin=0,
    % width=8cm,
    legend style={
      cells={anchor=west},
      legend pos=north west,
    },
    tick label style={
      font=\tiny
    },
    ylabel={Achievable secrecy rate $R_s$ [bit/cu]},
    xlabel={$P/\sigma^2$ [dB]},
    ]

    \addplot[draw=black,semithick] table[x=snr,y=nazer] {\powerrateregion};
    \addlegendentry{\footnotesize Nazer and Gastpar (no secrecy)}

    \addplot[draw=black,mark=triangle,mark repeat=20,semithick] table[x=snr,y=richter] {\powerrateregion};
    \addlegendentry{\footnotesize Our scheme (weak secrecy)}

    \addplot[draw=red,dashdotted,semithick] table[x=snr,y=he] {\powerrateregion};
    \addlegendentry{\footnotesize Scheme by He et al. (strong secrecy)}
    
    \addplot[draw=blue,dashed,semithick] table[x=snr,y=kashyap_strong] {\powerrateregion};
    \addlegendentry{\footnotesize Scheme by Kashyap et al. (strong secrecy)}

    \addplot[draw=brown,mark=o,mark repeat=20,semithick] table[x=snr,y=kashyap_perfect] {\powerrateregion};
    \addlegendentry{\footnotesize Scheme by Kashyap et al. (perfect secrecy)}

  \end{axis}


\end{tikzpicture}


==> figures/system-diagram.tikz <==
\tikzsetnextfilename{system-diagram}

\scalefont{0.833}
\begin{tikzpicture}[>=latex,node distance=0.5cm]

  \tikzpicturedependsonfile{figures/system-diagram.tikz}

  \tikzset{
    block/.style={rectangle,draw,minimum size=0.6cm},
    operator/.style={circle,draw,inner sep=0mm,minimum size=0.4cm},
    function/.style={rectangle,draw,minimum size=0.6cm}
  }
  
  \node(w1) at (0,0) {$W_1$};
  \node(b1)[right=of w1,function] {$\phi$};
  \node(t1)[right=of b1] {$T_1$};
  \node(b2)[right=of t1,operator] {$+$};
  \node(u1)[above=of b2] {$U_1$};
  \node(v1)[below=of b2,yshift=0.3cm] {$V_1$};
  \node(x1)[right=of b2] {$X_1$}; 
  \node(m1)[right=of x1,function] {\small $\bmod \Lambda$};

  \node(b3)[right=of m1,operator] {$\cdot$};
  \node(h1)[above=of b3] {$h_1$};
  \node(b7)[below=of b3,operator] {$+$};
  \node(y)[right=of b7] {$Y_r$};
  \node(z)[left=of b7] {$Z_r$};
  \node(b4)[below=of b7,operator] {$\cdot$};
  \node(h2)[below=of b4] {$h_2$};

  \node(m2)[left=of b4,function] {\small $\bmod \Lambda$};
  \node(x2)[left=of m2] {$X_2$}; 
  \node(b5)[left=of x2,operator] {$+$};
  \node(u2)[below=of b5] {$U_2$};
  \node(v2)[above=of b5,yshift=-0.3cm] {$V_2$};
  \node(t2)[left=of b5] {$T_2$};
  \node(b6)[left=of t2,function] {$\phi$};
  \node(w2)[left=of b6] {$W_2$};
  
  
  \draw[->] (w1) -- (b1);
  \draw[->] (b1) -- (t1);
  \draw[->] (t1) -- (b2);
  \draw[->] (u1) -- (b2);
  \draw[->] (v1) -- (b2);
  \draw[->] (b2) -- (x1);
  \draw[->] (x1) -- (m1);
  \draw[->] (m1) -- (b3);
  \draw[->] (h1) -- (b3);
  \draw[->] (b3) -- (b7);
  \draw[->] (b7) -- (y);

  \draw[->] (w2) -- (b6);
  \draw[->] (b6) -- (t2);
  \draw[->] (t2) -- (b5);
  \draw[->] (u2) -- (b5);
  \draw[->] (v2) -- (b5);
  \draw[->] (b5) -- (x2);
  \draw[->] (x2) -- (m2);
  \draw[->] (m2) -- (b4);
  \draw[->] (h2) -- (b4);
  \draw[->] (b4) -- (b7);

  \draw[->] (z) -- (b7);


\end{tikzpicture}


==> figures/system-model-l-user-relay-channel.tikz <==
\tikzsetnextfilename{system-model-simo-l-user-relay-channel}
\begin{tikzpicture}[>=latex]

  \tikzpicturedependsonfile{figures/system-model-simo-l-user-relay-channel.tikz}
  \tikzset{
    nn/.style={
      draw,
      circle,
      inner sep=0,
      minimum size=2em,
    },
    operator/.style={
      circle,
      draw,
      inner sep=0mm
    },
    function/.style={
      rectangle,
      draw
    },
  }

  \matrix (system) [
  matrix of math nodes,
  column sep=6mm,
  row sep=3mm,
  nodes={% General options for all nodes
    % line width=1pt,
    anchor=center, 
    text centered
  },
  ] {
    w_1 & |[function]| \mathcal{E}_1 & & |[operator]| + & & |[function]| \mathcal{D}_1 & v_1 \\
    w_L & |[function]| \mathcal{E}_L & & |[operator]| + & & |[function]| \mathcal{D}_L & v_L \\
  }

  \node[draw,inner sep=0mm,fit=(system-1-3)(system-2-3),function]{$\mat{H}$};
  
\end{tikzpicture}

==> figures/system-model-simo-l-user-relay-channel.tikz <==
\tikzsetnextfilename{system-model-simo-l-user-relay-channel}
\begin{tikzpicture}[>=latex,node distance=4mm]

  \tikzpicturedependsonfile{figures/system-model-simo-l-user-relay-channel.tikz}

  \tikzset{
    fitnode/.style={
      draw,
      dashed,
      rectangle,
      rounded corners,
      inner sep=2mm,
    },
    operator/.style={
      circle,
      draw,
      inner sep=0mm
    },
    function/.style={
      rectangle,
      draw
    },
  }

  \matrix (system) [
  matrix of math nodes,
  column sep=10mm,
  row sep=12mm,
  nodes in empty cells = true,
  nodes={% General options for all nodes
    % line width=1pt,
    anchor=center,
    text centered,
  },
  ] {
    w_1 & |[function]| \mathcal{E}_1 & |[minimum width=1cm]| & |[operator]| + & |[minimum width=1cm]| & |[function]| \mathcal{D}_1 & \hat{y}_1 \\
    w_L & |[function]| \mathcal{E}_L & |[minimum width=1cm]| & |[operator]| + & |[minimum width=1cm]| & |[function]| \mathcal{D}_{L-1} & \hat{y}_{L-1} \\
  };

  \node[draw,inner sep=0mm,fit=(system-1-3)(system-2-3),function]{$H$};
  \node[draw,inner sep=0mm,fit=(system-1-5)(system-2-5),function]{$B$};

  % Chains
  { [start chain,every on chain/.style={join}, every join/.style={->}]
    \foreach \y in {1,...,7}{
      \chainin (system-1-\y);
    }
  }

  { [start chain,every on chain/.style={join}, every join/.style={->}]
    \foreach \y in {1,...,7}{
      \chainin (system-2-\y);
    }
  }

  % additional noise
  \node(n1)[above=of system-1-4] {$z_1$};
  \draw[->] (n1) -- (system-1-4);
  \node(nL)[above=of system-2-4] {$z_{\eta_R}$};
  \draw[->] (nL) -- (system-2-4);

  % annotate paths
  \path[draw=none] (system-1-2) -- node[above] {$x_1$} (system-1-3);
  \path[draw=none] (system-2-2) -- node[above] {$x_L$} (system-2-3);

  \path[draw=none] (system-1-4) -- node[above] {$y_1$} (system-1-5);
  \path[draw=none] (system-2-4) -- node[above] {$y_{\eta_R}$} (system-2-5);

  \path[draw=none] (system-1-5) -- node[above] {$\tilde{y}_1$} (system-1-6);
  \path[draw=none] (system-2-5) -- node[above] {$\tilde{y}_{L-1}$} (system-2-6);

  % mark system parts
  \node[fitnode,label=above:User nodes,fit={(system-1-1)(system-2-2)(-6,1.7)(-6,-1.4)}] {};
  \node[fitnode,label=above:Channel,fit={(system-1-3)(system-2-4)(-1,1.7)(-1,-1.4)}] {};
  \node[fitnode,label=above:Relay,fit={(system-1-5)(system-2-7)(6,1.7)(6,-1.4)}] {};


\end{tikzpicture}

==> figures/two-user-channel-realizations-20dB.tikz <==
\tikzsetnextfilename{two-user-channel-realizations-20dB}

\begin{tikzpicture}[scale=0.8,>=latex]

  \tikzpicturedependsonfile{./figures/two-user-channel-realizations-20dB.tikz}

  \pgfplotsset{
    colormap={custom01}{rgb(0)=(1,1,1); rgb(1)=(1,0,0); rgb(3)=(0,0,1)}
  }

  \pgfplotstableread{./figures/two-user-channel-realizations-20dB.csv}\twouserchannel
  
  \begin{axis} [
    % grid=major,
    xtick={1,2,...,4},
    % ytick={0,5,...,30},
    xmax=4,
    xmin=0,
    width=8cm,
    legend style={
      cells={anchor=west},
      legend pos=north west,
    },
    tick label style={
      font=\small
    },
    view={0}{90},
    scatter,
    colorbar,
    colorbar style={
      colormap name=custom01,
      ylabel={Achievable secrecy rate $R_s$ [bit/cu]},
      ylabel style={yshift=-2.7cm},
    %   samples=2,
    %   ytick={0,1},
    %   yticklabels={Inside, Outside}
    },
    % colorbar sampled line,
    ylabel={$h_2$},
    xlabel={$h_1$},
    % x label style={
    % at={(current axis.right of origin)},
    % anchor=north west  
    % }
    ]

    % \addplot3[only marks,mark options={mark size=1pt}] table[x=h1,y=h2,z=outside] {\twouserchannel};
    \addplot3[only marks,mark options={mark size=1pt}] table[x=h1,y=h2,z=Rs] {\twouserchannel};

  \end{axis}

  % \begin{axis}[
  %   ytick={0.1,0.2,...,0.5},
  %   yshift=-2.45cm,
  %   height=4cm,
  %   width=8cm,
  %   xmin=0,
  %   xmax=4,
  %   ymin=0,
  %   ymax=0.6,
  %   axis y line=left,
  %   hide x axis,
  %   ylabel={$\Pr(h_1)$},
  %   xlabel={$h_1$},
  %   tick label style={
  %     font=\small
  %   },
  %   y dir=reverse,
  %   y label style={
  %     font=\small,
  %     % at={(current axis.below origin)},
  %     % anchor=south
  %   }
  %   ]
    
  %   \addplot[mark=none] table[x=h1,y=Prh1] {\twouserchannel};

  % \end{axis}

  % \begin{axis}[
  %   xshift=-40,
  %   width=3cm,
  %   height=8cm,
  %   ymin=0,
  %   ymax=1,
  %   xmin=0,
  %   axis x line=bottom,
  %   hide y axis,
  %   xlabel={$\Pr(h_2)$},
  %   ylabel={$h_2$},
  %   tick label style={
  %     font=\small
  %   },
  %   ]
    
  %   \addplot[mark=none] table[x=Prh2,y=h2] {\twouserchannel};

  % \end{axis}

  
\end{tikzpicture}

==> figures/two-user-channel-realizations-5dB.tikz <==
\tikzsetnextfilename{two-user-channel-realizations-5dB}

\begin{tikzpicture}[scale=0.8,>=latex]

  \tikzpicturedependsonfile{./figures/two-user-channel-realizations-5dB.tikz}

  \pgfplotsset{
    colormap={zeroone}{rgb(0)=(1,0,0); rgb(1)=(0,0,1)},
    colormap={custom01}{rgb(0)=(1,1,1); rgb(1)=(1,0,0); rgb(3)=(0,0,1)}
  }

  \pgfplotstableread{./figures/two-user-channel-realizations-5dB.csv}\twouserchannel
  
  \begin{axis} [
    % grid=major,
    xtick={1,2,...,4},
    % ytick={0,5,...,30},
    xmin=0,
    xmax=4,
    width=8cm,
    legend style={
      cells={anchor=west},
      legend pos=north west,
    },
    tick label style={
      font=\small
    },
    view={0}{90},
    scatter,
    colorbar,
    colorbar style={
      colormap name=custom01,
      ylabel={Achievable secrecy rate $R_s$ [bit/cu]},
      ylabel style={yshift=-2.7cm},
    %   samples=2,
    %   ytick={0,1},
    %   yticklabels={Inside, Outside}
    },
    % colorbar sampled line,
    ylabel={$h_2$},
    xlabel={$h_1$},
    % x label style={
    % at={(current axis.right of origin)},
    % anchor=north west  
    % }
    ]

    % \addplot3[only marks,mark options={mark size=1pt}] table[x=h1,y=h2,z=outside] {\twouserchannel};
    \addplot3[only marks,mark options={mark size=1pt}] table[x=h1,y=h2,z=Rs] {\twouserchannel};

  \end{axis}

  % \begin{axis}[
  %   ytick={0.1,0.2,...,0.5},
  %   yshift=-2.45cm,
  %   height=4cm,
  %   width=8cm,
  %   xmin=0,
  %   xmax=4,
  %   ymin=0,
  %   ymax=0.6,
  %   axis y line=left,
  %   hide x axis,
  %   ylabel={$\Pr(h_1)$},
  %   xlabel={$h_1$},
  %   tick label style={
  %     font=\small
  %   },
  %   y dir=reverse,
  %   y label style={
  %     font=\small,
  %     % at={(current axis.below origin)},
  %     % anchor=south
  %   }
  %   ]
    
  %   \addplot[mark=none] table[x=h1,y=Prh1] {\twouserchannel};

  % \end{axis}

  % \begin{axis}[
  %   xshift=-40,
  %   width=3cm,
  %   height=8cm,
  %   ymin=0,
  %   ymax=1,
  %   xmin=0,
  %   axis x line=bottom,
  %   hide y axis,
  %   xlabel={$\Pr(h_2)$},
  %   ylabel={$h_2$},
  %   tick label style={
  %     font=\small
  %   },
  %   ]
    
  %   \addplot[mark=none] table[x=Prh2,y=h2] {\twouserchannel};

  % \end{axis}

  
\end{tikzpicture}

==> figures/two-way-relay-channel.tikz <==
\tikzsetnextfilename{two-way-relay-channel}

\begin{tikzpicture}[>=latex]
  
  \tikzpicturedependsonfile{figures/two-way-relay-channel.tikz}

  \node(t1)[anchor=west] at (-3,0) {1. Phase: MAC};
  \node(t2)[anchor=west] at (-3,-1) {2. Phase: BC};

  \node(n11)[circle,draw] at (0,0) {$1$};
  \node(nr1)[circle,draw] at (2,0) {$R$};
  \node(n21)[circle,draw] at (4,0) {$2$};

  \draw[->] (n11) -- node[above] {$h_1$} (nr1);
  \draw[->] (n21) -- node[above] {$h_2$} (nr1);

  \node(n12)[circle,draw] at (0,-1) {$1$};
  \node(nr2)[circle,draw] at (2,-1) {$R$};
  \node(n22)[circle,draw] at (4,-1) {$2$};

  \draw[<-] (n12) -- node[above] {$h_1$} (nr2);
  \draw[<-] (n22) -- node[above] {$h_2$} (nr2);


\end{tikzpicture}
